A Proper version of Synthesis-based Sparse Audio Declipper

Methods based on sparse representation have found great use in the recovery of audio signals degraded by clipping. The state of the art in declipping has been achieved by the SPADE algorithm by Kiti\'c et. al. (LVA/ICA2015). Our recent study (LVA/ICA2018) has shown that although the original S-SPADE can be improved such that it converges significantly faster than the A-SPADE, the restoration quality is significantly worse. In the present paper, we propose a new version of S-SPADE. Experiments show that the novel version of S-SPADE outperforms its old version in terms of restoration quality, and that it is comparable with the A-SPADE while being even slightly faster than A-SPADE.

==> average_dSDR.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}[scale=0.57]

\begin{axis}[%
every axis plot/.append style={thick},
width=5.372in,
height = 3in,
%height=3.769in, % original
at={(0.462in,0.517in)},
scale only axis,
xmin=0.5,
xmax=9.5,
xtick={0,1,2,3,4,5,6,7,8,9,10},
xticklabels={{},{0.1},{0.2},{0.3},{0.4},{0.5},{0.6},{0.7},{0.8},{0.9},{}},
xticklabel style={font=\large},
xlabel style={font=\Large\color{white!15!black}},
xlabel={$\text{clipping threshold }\theta{}_\text{c}$},
ymin=8,
ymax=18,
yticklabels={{},8,10,12,14,16,18},
ylabel style={font=\Large\color{white!15!black}},
ylabel={${\Delta}\text{SDR [dB]}$},
yticklabel style={font=\large},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.675,0.024)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black]
  table[row sep=crcr]{%
1	9.22243008111303\\
2	11.4674065567651\\
3	12.8716166607615\\
4	14.1374339658972\\
5	14.4036540039474\\
6	13.024411100082\\
7	13.1287045520274\\
8	15.1152183469698\\
9	16.3705909204669\\
};
\addlegendentry{SPADE, red = 1}

\addplot [color=mycolor1, mark=x, mark options={solid, mycolor1}, mark size=3pt]
  table[row sep=crcr]{%
1	10.6694278107238\\
2	12.6761453735851\\
3	14.1212139606546\\
4	14.6022696712219\\
5	14.066543442589\\
6	12.1821749647544\\
7	13.1327184832195\\
8	15.4681647887145\\
9	15.9174927344392\\
};
\addlegendentry{A-SPADE, red = 2}

\addplot [color=mycolor2, mark=x, mark options={solid, mycolor2}, mark size=3pt]
  table[row sep=crcr]{%
1	8.38613759238405\\
2	10.590820286684\\
3	12.1811008442565\\
4	13.3623735232559\\
5	13.1385132029544\\
6	12.6013678199752\\
7	13.3194554007357\\
8	14.5545730920367\\
9	16.5114132583579\\
};
\addlegendentry{S-SPADE\_O, red = 2}

\addplot [color=mycolor3, mark=x, mark options={solid, mycolor3}, mark size=3pt]
  table[row sep=crcr]{%
1	10.8485629834477\\
2	12.418985978878\\
3	13.7652786057716\\
4	14.3834861137123\\
5	13.9894773195784\\
6	12.3091451646643\\
7	13.0053578049331\\
8	15.3487774155301\\
9	17.5414745202682\\
};
\addlegendentry{S-SPADE\_DP, red = 2}

\addplot [color=mycolor1, mark=square, mark options={solid, mycolor1}, mark size=2.5pt]
  table[row sep=crcr]{%
1	10.9724613839466\\
2	12.180415725223\\
3	14.303378818972\\
4	14.3883607684186\\
5	13.5831722017936\\
6	12.3020417260349\\
7	12.744904189442\\
8	15.7980586335679\\
9	16.6783351834808\\
};
\addlegendentry{A-SPADE, red = 4}

\addplot [color=mycolor2, mark=square, mark options={solid, mycolor2}, mark size=2.5pt]
  table[row sep=crcr]{%
1	8.1612663953835\\
2	9.78201541749578\\
3	11.2637014477321\\
4	12.5935384755478\\
5	12.2716010000833\\
6	12.0921938252312\\
7	12.8694911177883\\
8	13.1168480063747\\
9	15.262010053503\\
};
\addlegendentry{S-SPADE\_O, red = 4}

\addplot [color=mycolor3, mark=square, mark options={solid, mycolor3}, mark size=2.5pt]
  table[row sep=crcr]{%
1	11.1451447832039\\
2	12.2404521080999\\
3	13.4889261865367\\
4	13.9139526553656\\
5	13.2809615585512\\
6	11.9199449732678\\
7	13.117335819415\\
8	15.3512835039443\\
9	16.6417334771371\\
};
\addlegendentry{S-SPADE\_DP, red = 4}

\end{axis}
\end{tikzpicture}%


==> average_dSDR_iteration2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}[scale=0.57]

\begin{axis}[%
every axis plot/.append style={thick},
width=5.372in,
height=3in,
%height=3.832in,
at={(0.462in,0.455in)},
scale only axis,
xmin=0,
xmax=21,
xtick={0,2,4,6,8,10,12,14,16,18,20},
xticklabels={{},{20},{40},{60},{80},{100},{120},{140},{160},{180},{200}},
xticklabel style={font=\large},
xlabel style={font=\Large\color{white!15!black}},
xlabel={number of iterations}, % [--]},
ymin=0,
ymax=11,
ytick={0,1,2,3,4,5,6,7,8,9,10,11},
ylabel style={font=\Large\color{white!15!black}},
ylabel={${\Delta}\text{SDR [dB]}$},
yticklabels={0,1,2,3,4,5,6,7,8,9,10,11},
yticklabel style={font=\large},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.675,0.024)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black]
  table[row sep=crcr]{%
1	0.971859733628298\\
2	2.36497509407351\\
3	4.46637266348496\\
4	5.94565668723367\\
5	7.42137862163642\\
6	8.25421404601306\\
7	8.67369998861735\\
8	8.95843955089207\\
9	9.07691253166347\\
10	9.14183127589262\\
11	9.17829983953114\\
12	9.2036294604982\\
13	9.2172704995283\\
14	9.2287130035557\\
15	9.23137837997296\\
16	9.23092912077323\\
17	9.23416839724444\\
18	9.23842960403338\\
19	9.23883508793855\\
20	9.23735167356289\\
};
\addlegendentry{SPADE, red = 1}

\addplot [color=mycolor1, mark=x, mark options={solid, mycolor1}, mark size=3pt]
  table[row sep=crcr]{%
1	0.360225620808232\\
2	0.670131414927077\\
3	1.33419165501411\\
4	2.26872722537064\\
5	3.52161953763072\\
6	4.58223668041605\\
7	5.75281044730882\\
8	7.05130943880925\\
9	8.18123127271812\\
10	8.84207389394074\\
11	9.27053834971067\\
12	9.50887033455301\\
13	9.80386364501298\\
14	9.9722261639897\\
15	10.1029743595051\\
16	10.1559798352373\\
17	10.2412346929207\\
18	10.3166668958294\\
19	10.3445222846541\\
20	10.3875321974329\\
};
\addlegendentry{A-SPADE, red = 2}

\addplot [color=mycolor2, mark=x, mark options={solid, mycolor2}, mark size=3pt]
  table[row sep=crcr]{%
1	1.24682146185173\\
2	2.48659624284\\
3	3.87029691653286\\
4	4.92975242143647\\
5	5.86871662866051\\
6	7.00911299773516\\
7	7.60694035313971\\
8	7.95467658788585\\
9	8.12004177540785\\
10	8.21841988461813\\
11	8.27297450630254\\
12	8.31975626507058\\
13	8.34665926160369\\
14	8.36730988368273\\
15	8.37872573099525\\
16	8.38609231153692\\
17	8.39028031748257\\
18	8.39383270495777\\
19	8.39698053345455\\
20	8.39669303684872\\
};
\addlegendentry{S-SPADE\_O, red = 2}

\addplot [color=mycolor3, mark=x, mark options={solid, mycolor3}, mark size=3pt]
  table[row sep=crcr]{%
1	1.06347782706495\\
2	2.02129002484564\\
3	3.25682056033498\\
4	4.76011806073646\\
5	5.95574071098855\\
6	7.21731311458881\\
7	8.0217094392144\\
8	8.88072247091128\\
9	9.45670702394468\\
10	9.73449589571712\\
11	9.92392630955422\\
12	10.2130700434484\\
13	10.3025491348581\\
14	10.4063226218551\\
15	10.4937296871709\\
16	10.5855456943456\\
17	10.6327054592433\\
18	10.6641973899539\\
19	10.7000965889047\\
20	10.724598171199\\
};
\addlegendentry{S-SPADE\_DP, red = 2}

\addplot [color=mycolor1, mark=square, mark options={solid, mycolor1}, mark size=2.5pt]
  table[row sep=crcr]{%
1	0.0237461486188497\\
2	0.240817325449401\\
3	0.405477365704267\\
4	0.744935688416057\\
5	1.13466311237312\\
6	1.5300851890081\\
7	1.97048005440215\\
8	2.55786416126725\\
9	3.26224141469595\\
10	3.94516403719236\\
11	4.72635253623496\\
12	5.55119470650394\\
13	6.27168333474358\\
14	6.96850060199981\\
15	7.75914024171937\\
16	8.31486614242295\\
17	8.55665198689311\\
18	8.95466543477332\\
19	9.21214624891057\\
20	9.34082959956268\\
};
\addlegendentry{A-SPADE, red = 4}

\addplot [color=mycolor2, mark=square, mark options={solid, mycolor2}, mark size=2.5pt]
  table[row sep=crcr]{%
1	1.29044555253549\\
2	3.04059809106158\\
3	3.91817471830909\\
4	4.66486989962554\\
5	5.45352262374462\\
6	6.07395383584027\\
7	6.55149835404471\\
8	7.09010728654827\\
9	7.4637871012083\\
10	7.69833394652398\\
11	7.89783891018555\\
12	7.98350667996965\\
13	8.03955315723652\\
14	8.09313949473873\\
15	8.11777927154315\\
16	8.14047270790492\\
17	8.15070125166878\\
18	8.16020587921897\\
19	8.16233881490489\\
20	8.16520416565034\\
};
\addlegendentry{S-SPADE\_O, red = 4}

\addplot [color=mycolor3, mark=square, mark options={solid, mycolor3}, mark size=2.5pt]
  table[row sep=crcr]{%
1	0.607653289686354\\
2	1.29481781155289\\
3	1.57817072072074\\
4	2.00580639449723\\
5	2.67033267037443\\
6	3.72431376378516\\
7	4.6795788712006\\
8	5.5598215412219\\
9	6.26034298736363\\
10	7.11793475205132\\
11	8.00558302140524\\
12	8.38321746566644\\
13	8.65262315455599\\
14	9.26526949757603\\
15	9.49430164359186\\
16	9.64625086000412\\
17	9.77513757459697\\
18	9.9090788118431\\
19	10.02438693441\\
20	10.2015023457535\\
};
\addlegendentry{S-SPADE\_DP, red = 4}

\end{axis}
\end{tikzpicture}%


==> scatter_aspade_sspadeDR.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}[scale=0.57]

\begin{axis}[%
every axis plot/.append style={thick},
width=5.293in,
height=3in,
%height=3.832in,
at={(0.462in,0.455in)},
scale only axis,
xmin=10,
xmax=70,
xlabel style={font=\color{white!15!black}},
xlabel={SDR[dB] S-SPADE\_DP},
xlabel style={font=\Large},
xticklabels = {{},10,15,20,25,30,35,40,45,50,55,60,65,70},
xticklabel style={font=\large},
ymin=10,
ymax=70,
ylabel style={font=\color{white!15!black}},
ylabel={SDR[dB] A-SPADE},
ylabel style={font=\Large},
yticklabels = {{},10,20,30,40,50,60,70},
yticklabel style={font=\large},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot[only marks, mark=asterisk, mark options={}, mark size=3pt, draw=mycolor1] table[row sep=crcr]{%
x	y\\
14.3235978601643	14.1059431208881\\
17.6086039340528	17.7860620682988\\
22.4355167925753	20.5708006868413\\
24.1811627125715	23.2376106355018\\
22.9488361722471	22.1225659306093\\
13.9490655410143	13.7256884234338\\
22.1014999786342	22.1919484049889\\
25.8397637418597	25.1541233686803\\
19.8662625465165	18.4214035521373\\
17.5049986099119	15.7654437114386\\
15.1029099169034	15.05432342211\\
15.3816234573376	14.9761465419435\\
40.0358864803768	40.4741071234788\\
12.7031380999078	12.2666043613457\\
20.1857709674604	20.2659780817546\\
15.7640370810044	15.3389530379948\\
23.0146188308392	21.9864244780021\\
16.971028964317	16.38121088666\\
13.0380562293713	12.819418475525\\
22.1796266540957	21.4403752513126\\
22.4904713316094	21.9517615420963\\
22.8604703360354	22.1660485035152\\
14.4925734033635	14.3431407068392\\
15.8978351116768	15.1457982579362\\
32.8535620502482	34.3273087528654\\
28.8534010689598	29.2705916367847\\
14.1251795090812	13.8622682637403\\
17.5311622494791	16.8868693324466\\
22.7809857896836	22.3977744640632\\
24.7047426831142	24.9198656393164\\
21.2835052907825	21.2817985952782\\
14.3715190985473	14.0370307467574\\
22.9055975373325	22.7142515747404\\
25.3339800700693	25.5946571656132\\
18.8558552804276	19.0250902100401\\
17.1912351786345	16.3879527214732\\
14.4410297792468	14.3433831301503\\
19.1283083476488	19.3338208689925\\
};
\addlegendentry{$\theta{}_\text{c}\text{ = 0.1}$}

\addplot[only marks, mark=o, mark options={}, mark size=3pt, draw=mycolor2] table[row sep=crcr]{%
x	y\\
19.7274383937757	20.6373418879496\\
27.0006784690166	28.095514702237\\
30.7334765973529	30.6518023274576\\
36.627214171305	37.3884695093428\\
30.0048048489417	30.2896513395232\\
19.7188532543053	20.7413844461237\\
30.9538318995289	30.9518219896122\\
35.4733476292713	34.9983306732506\\
28.380202194978	27.9788737477111\\
24.5681997715122	24.0905458459262\\
20.1217109503588	20.3240149031514\\
21.8998264403838	21.7912450012295\\
nan	nan\\
15.8768784774904	16.5044459225786\\
27.3077493391353	27.972146702845\\
26.6510521724062	24.3924331324069\\
34.6352084497408	35.0321266725094\\
25.6333435561813	25.4343485257533\\
19.809968842288	19.9210985921266\\
28.6434013102512	28.0738834836079\\
28.9269437870215	28.6042471347899\\
31.3229058522109	30.61677446326\\
22.0298278169319	20.9227992304286\\
21.035533621276	20.5073738299184\\
nan	nan\\
nan	nan\\
18.5168718612753	20.4659576895511\\
27.3458495613906	25.9675423358876\\
31.3418687211416	30.3853544451594\\
37.4046819030095	37.4069553193037\\
29.6332520504489	29.4753874980966\\
21.098253670657	19.9788346983151\\
30.9992406770814	31.2777275331776\\
34.1629793654802	34.0966465163733\\
27.1330347933926	27.8013919465606\\
23.6784145246849	24.2222885340375\\
20.6542640798188	21.7669882677146\\
31.0662634577604	27.1846225054632\\
};
\addlegendentry{$\theta{}_\text{c}\text{ = 0.2}$}

\addplot[only marks, mark=square, mark options={}, mark size=2.5pt, draw=mycolor3] table[row sep=crcr]{%
x	y\\
22.7973168951531	24.2091568294815\\
33.492306241116	30.0556904206259\\
36.7850101726573	35.0300536581466\\
45.9075986468864	45.8501202603941\\
53.2407368057701	54.8672916064586\\
25.8033851812232	26.4994651805477\\
37.2119140705978	36.4133570150475\\
44.1728530438932	42.0652591961352\\
31.6692245957562	34.6305817244932\\
30.060855812651	31.1827028445447\\
26.7092544837337	27.5083105802139\\
32.5302634350336	30.9950245101302\\
nan	nan\\
22.0200638952651	23.4733641270494\\
33.8987683686555	33.543713206674\\
32.9058755360463	32.019336205585\\
42.4448059652147	42.5811675392135\\
31.6482287203702	31.3015088846334\\
19.3518495028503	19.8811389591347\\
35.2487235184698	36.5126631637075\\
38.4871135516428	37.9584465132779\\
37.3032777524075	36.0803253053244\\
30.4905888823348	31.184495257702\\
27.7025859552954	27.319263948588\\
nan	nan\\
nan	nan\\
24.3418051525168	23.7422880602651\\
32.790179317545	31.0169473726235\\
37.259704674974	36.980682244059\\
45.8908249057127	45.6987794334154\\
55.1315178326651	55.6937092060872\\
24.5425262738247	24.60389960437\\
39.0410951247982	38.2542136999307\\
42.3850239307921	42.2136947529434\\
35.4765485411355	35.342266010301\\
29.9477488257778	30.4458826881243\\
26.0735509434555	27.5047472539619\\
57.0334283577387	46.5514097741176\\
};
\addlegendentry{$\theta{}_\text{c}\text{ = 0.3}$}

\addplot[only marks, mark=triangle, mark options={}, mark size=3pt, draw=mycolor4] table[row sep=crcr]{%
x	y\\
26.7845350150341	28.1510334308089\\
35.246438538582	38.4915215671903\\
43.1231852076325	41.282986414764\\
55.6960457495036	59.9267405395085\\
70.5624920808232	69.9553614119098\\
29.0532162221832	28.095823813758\\
45.7695755485022	44.8095764220298\\
49.8278232183915	50.1717968388299\\
41.2785961514821	42.0901801382991\\
38.7844662788136	39.1975602575034\\
31.2473930627032	30.7628159532805\\
35.9323177904045	40.0298790423692\\
nan	nan\\
22.293860855461	25.05371676223\\
40.380774283764	40.6079539977343\\
44.4269977527885	43.5945015026931\\
53.3857433916218	53.9325861119026\\
45.7399866591557	47.0644993124318\\
24.0397524979977	24.6152360690808\\
44.522222595991	46.3259082049751\\
44.2291631019855	43.8999064906667\\
45.7005340921869	43.7367499461666\\
39.6792123183437	39.5215525126001\\
29.0258354567827	28.9233388647423\\
nan	nan\\
nan	nan\\
27.5906046796666	27.8147413579818\\
38.3527103046728	38.4270247088761\\
44.2788065700826	42.1310754864355\\
65.0619850582223	59.4092661305388\\
nan	nan\\
29.99224641857	30.2005554319526\\
44.2967352143465	44.4766791283765\\
49.7226131487784	50.2428572387069\\
41.3341324070128	41.0394890044335\\
38.3909553928146	41.0212343478389\\
29.9189932381852	30.4583362635961\\
nan	nan\\
};
\addlegendentry{$\theta{}_\text{c}\text{ = 0.4}$}

\addplot[only marks, mark=diamond, mark options={}, mark size=3pt, draw=mycolor5] table[row sep=crcr]{%
x	y\\
33.3731204248721	33.2111063337322\\
44.0563618676999	40.9850258942569\\
45.6377303042372	52.3732488337095\\
nan	nan\\
nan	nan\\
34.1134228870625	34.7124290902211\\
54.1976809732157	54.5218630929743\\
62.690758837639	59.9813326572387\\
44.9833779717907	46.5350480792811\\
56.6846487463361	56.0603604752281\\
34.2245447008172	35.068507902189\\
50.0812049105474	54.1593713686864\\
nan	nan\\
27.9368900725065	28.480625584434\\
47.9951495546285	48.048005783283\\
47.2170464103353	48.710271608149\\
65.4600476802626	74.6444591250379\\
58.7218299470821	73.9425850522543\\
27.3090355161601	26.482064172887\\
51.8146218139917	54.2075664969356\\
51.9945716467763	55.3219405080525\\
53.702556833274	54.9814199491897\\
nan	nan\\
31.4613363023702	32.1884186819083\\
nan	nan\\
nan	nan\\
33.6132338822214	33.9388371661684\\
42.316453866533	42.2731968072495\\
52.4957369048072	51.6694917331849\\
nan	nan\\
nan	nan\\
33.5622265750974	33.0887664542079\\
55.0670498821157	56.8737868522071\\
62.4799235165627	63.6709135794352\\
45.3348440337478	46.6580288061805\\
60.325976999271	68.6727973145063\\
31.6981145848363	33.398769717948\\
nan	nan\\
};
\addlegendentry{$\theta{}_\text{c}\text{ = 0.5}$}

\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
10	10\\
11	11\\
12	12\\
13	13\\
14	14\\
15	15\\
16	16\\
17	17\\
18	18\\
19	19\\
20	20\\
21	21\\
22	22\\
23	23\\
24	24\\
25	25\\
26	26\\
27	27\\
28	28\\
29	29\\
30	30\\
31	31\\
32	32\\
33	33\\
34	34\\
35	35\\
36	36\\
37	37\\
38	38\\
39	39\\
40	40\\
41	41\\
42	42\\
43	43\\
44	44\\
45	45\\
46	46\\
47	47\\
48	48\\
49	49\\
50	50\\
51	51\\
52	52\\
53	53\\
54	54\\
55	55\\
56	56\\
57	57\\
58	58\\
59	59\\
60	60\\
61	61\\
62	62\\
63	63\\
64	64\\
65	65\\
66	66\\
67	67\\
68	68\\
69	69\\
70	70\\
71	71\\
72	72\\
73	73\\
74	74\\
75	75\\
76	76\\
77	77\\
78	78\\
79	79\\
80	80\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
14.3235978601643	13.9406876041897\\
17.6086039340528	17.3301581187493\\
22.4355167925753	22.3105686392523\\
24.1811627125715	24.1117267624349\\
22.9488361722471	22.840211770137\\
13.9490655410143	13.5542450150575\\
22.1014999786342	21.965929963781\\
25.8397637418597	25.8230719343286\\
19.8662625465165	19.6596111324629\\
17.5049986099119	17.2232581059553\\
15.1029099169034	14.7447820802864\\
15.3816234573376	15.0323588171513\\
40.0358864803768	40.4706367670827\\
12.7031380999078	12.2686966081676\\
20.1857709674604	19.9892800425301\\
15.7640370810044	15.426933339277\\
23.0146188308392	22.9080863422542\\
16.971028964317	16.6723080228489\\
13.0380562293713	12.6142652613372\\
22.1796266540957	22.0465410971917\\
22.4904713316094	22.3672707534974\\
22.8604703360354	22.7490358667758\\
14.4925734033635	14.1150366338332\\
15.8978351116768	15.5649861981363\\
32.8535620502482	33.0599116925\\
28.8534010689598	28.9325440728964\\
14.1251795090812	13.7359594741904\\
17.5311622494791	17.2502537591967\\
22.7809857896836	22.6670236816648\\
24.7047426831142	24.6519567748768\\
21.2835052907825	21.121922734212\\
14.3715190985473	13.990132756152\\
22.9055975373325	22.7955981302118\\
25.3339800700693	25.3012041496977\\
18.8558552804276	18.6170725315979\\
17.1912351786345	16.8995168784078\\
14.4410297792468	14.0618539028952\\
19.1283083476488	18.8981897098241\\
19.7274383937757	19.5163723189448\\
27.0006784690166	27.0209041906808\\
30.7334765973529	30.8724067170742\\
36.627214171305	36.9535673840972\\
30.0048048489417	30.1205629303414\\
19.7188532543053	19.507514168779\\
30.9538318995289	31.099769401542\\
35.4733476292713	35.7630074478318\\
28.380202194978	28.4442972950188\\
24.5681997715122	24.5110717468321\\
20.1217109503588	19.9231828925572\\
21.8998264403838	21.7578431304261\\
15.8768784774904	15.5433631350242\\
27.3077493391353	27.3377400310832\\
26.6510521724062	26.6601596450632\\
34.6352084497408	34.8982151240986\\
25.6333435561813	25.6100875083551\\
19.809968842288	19.6015272670617\\
28.6434013102512	28.7158662421108\\
28.9269437870215	29.0084254773211\\
31.3229058522109	31.4805800460797\\
22.0298278169319	21.8919786001181\\
21.035533621276	20.8660654714449\\
18.5168718612753	18.2673093109834\\
27.3458495613906	27.3770518548752\\
31.3418687211416	31.5001459414437\\
37.4046819030095	37.7557588849228\\
29.6332520504489	29.7371946117548\\
21.098253670657	20.9307800422149\\
30.9992406770814	31.1466221954652\\
34.1629793654802	34.4109689756237\\
27.1330347933926	27.1574694964359\\
23.6784145246849	23.5929909912487\\
20.6542640798188	20.4726714137776\\
31.0662634577604	31.2157763260225\\
22.7973168951531	22.6838741224902\\
33.492306241116	33.7189681912084\\
36.7850101726573	37.1163813582174\\
45.9075986468864	46.5290716103422\\
53.2407368057701	54.0954063475278\\
25.8033851812232	25.7855365216487\\
37.2119140705978	37.5568609622345\\
44.1728530438932	44.7391604383828\\
31.6692245957562	31.8379118571884\\
30.060855812651	30.1783963359827\\
26.7092544837337	26.720212811994\\
32.5302634350336	32.7263320585449\\
22.0200638952651	21.8819041820344\\
33.8987683686555	34.1383559687626\\
32.9058755360463	33.1138887670132\\
42.4448059652147	42.9561608063552\\
31.6482287203702	31.8162483049918\\
19.3518495028503	19.1288395586535\\
35.2487235184698	35.5312402050031\\
38.4871135516428	38.8726122710494\\
37.3032777524075	37.6511300438223\\
30.4905888823348	30.6217950804789\\
27.7025859552954	27.7451326015812\\
24.3418051525168	24.2774776929765\\
32.790179317545	32.9945133648265\\
37.259704674974	37.6061713259789\\
45.8908249057127	46.5117644578292\\
55.1315178326651	56.0463149291255\\
24.5425262738247	24.4845818221683\\
39.0410951247982	39.4442106686124\\
42.3850239307921	42.8944776805351\\
35.4765485411355	35.7663101499089\\
29.9477488257778	30.0616925039732\\
26.0735509434555	26.0642936577188\\
57.0334283577387	58.0087069311702\\
26.7845350150341	26.7978872927784\\
35.246438538582	35.5288825618872\\
43.1231852076325	43.6561127663048\\
55.6960457495036	56.6287950481058\\
70.5624920808232	71.9680000184771\\
29.0532162221832	29.1387134238744\\
45.7695755485022	46.3866593250135\\
49.8278232183915	50.5739608119747\\
41.2785961514821	41.7528650776634\\
38.7844662788136	39.1794209278676\\
31.2473930627032	31.4026659211887\\
35.9323177904045	36.2365730343886\\
22.293860855461	22.1644079895422\\
40.380774283764	40.8264921335931\\
44.4269977527885	45.0013870455356\\
53.3857433916218	54.2450241978776\\
45.7399866591557	46.356129497749\\
24.0397524979977	23.9658196493354\\
44.522222595991	45.0996400749148\\
44.2291631019855	44.7972611777069\\
45.7005340921869	46.315422324168\\
39.6792123183437	40.1026202312456\\
29.0258354567827	29.1104619397361\\
27.5906046796666	27.6295902788612\\
38.3527103046728	38.7339349497844\\
44.2788065700826	44.8484833269423\\
65.0619850582223	66.2925747836723\\
29.99224641857	30.1076051371146\\
44.2967352143465	44.8669821089023\\
49.7226131487784	50.4654050221931\\
41.3341324070128	41.8101674072106\\
38.3909553928146	38.7733962462532\\
29.9189932381852	30.0320224777749\\
33.3731204248721	33.5959922207456\\
44.0563618676999	44.6189647985477\\
45.6377303042372	46.2506213519109\\
34.1134228870625	34.3598365823727\\
54.1976809732157	55.0827817029095\\
62.690758837639	63.8459426687722\\
44.9833779717907	45.5754603667943\\
56.6846487463361	57.6488359956717\\
34.2245447008172	34.4744921120046\\
50.0812049105474	50.835400138166\\
27.9368900725065	27.9868876786995\\
47.9951495546285	48.6830074297236\\
47.2170464103353	47.8801603099476\\
65.4600476802626	66.7032959482627\\
58.7218299470821	59.750800332246\\
27.3090355161601	27.3390671090257\\
51.8146218139917	52.6239403574261\\
51.9945716467763	52.8096126632315\\
53.702556833274	54.5719124272882\\
31.4613363023702	31.6234126371247\\
33.6132338822214	33.8437413772247\\
42.316453866533	42.8237270621922\\
52.4957369048072	53.3267151667914\\
33.5622265750974	33.7911120183635\\
55.0670498821157	55.9797968732661\\
62.4799235165627	63.6284027044184\\
45.3348440337478	45.9381031829952\\
60.325976999271	61.4059598698891\\
31.6981145848363	31.8677205588927\\
0	-0.838406107490218\\
};
\end{axis}
\end{tikzpicture}%


==> scatter_sspade_sspadeDR.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}[scale=0.57]

\begin{axis}[%
every axis plot/.append style={thick},
width=5.293in,
height = 3in,
%height=3.832in,
at={(0.462in,0.455in)},
scale only axis,
xmin=10,
xmax=70,
xlabel style={font=\color{white!15!black}},
xlabel={SDR[dB] S-SPADE\_DP},
xlabel style={font=\Large},
xticklabels = {{},10,15,20,25,30,35,40,45,50,55,60,65,70},
xticklabel style={font=\large},
ymin=10,
ymax=70,
ylabel style={font=\color{white!15!black}},
ylabel={SDR[dB] S-SPADE\_O},
ylabel style={font=\Large},
yticklabels = {{},10,20,30,40,50,60,70},
yticklabel style={font=\large},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot[only marks, mark=asterisk, mark options={}, mark size=3pt, draw=mycolor1] table[row sep=crcr]{%
x	y\\
14.3235978601643	11.8916495127068\\
17.6086039340528	14.1991618572236\\
22.4355167925753	14.8973427795138\\
24.1811627125715	14.3896650948175\\
22.9488361722471	16.9765183027818\\
13.9490655410143	11.2577051589109\\
22.1014999786342	15.9663558130163\\
25.8397637418597	19.7318108193692\\
19.8662625465165	14.402851134729\\
17.5049986099119	12.9949146394225\\
15.1029099169034	9.18459962267061\\
15.3816234573376	13.3861466101078\\
40.0358864803768	40.3002487055932\\
12.7031380999078	11.3409349371048\\
20.1857709674604	14.3123120463065\\
15.7640370810044	11.8868263922653\\
23.0146188308392	13.0080953728012\\
16.971028964317	14.0258581108359\\
13.0380562293713	11.4791595386399\\
22.1796266540957	16.3997739494608\\
22.4904713316094	16.4753101962612\\
22.8604703360354	13.6772422468769\\
14.4925734033635	11.4881468363719\\
15.8978351116768	10.7725341574492\\
32.8535620502482	32.3346314897149\\
28.8534010689598	26.274503623674\\
14.1251795090812	13.0498906203793\\
17.5311622494791	13.6747012068925\\
22.7809857896836	14.9766955307747\\
24.7047426831142	13.3473833917835\\
21.2835052907825	14.9731007000237\\
14.3715190985473	10.7222990255967\\
22.9055975373325	16.9562097339333\\
25.3339800700693	19.4015869135248\\
18.8558552804276	15.370382353263\\
17.1912351786345	13.1745903961452\\
14.4410297792468	10.9937568065202\\
19.1283083476488	16.343592803589\\
};
\addlegendentry{$\theta{}_\text{c}\text{ = 0.1}$}

\addplot[only marks, mark=o, mark options={}, mark size=3pt, draw=mycolor2] table[row sep=crcr]{%
x	y\\
19.7274383937757	16.9354409887313\\
27.0006784690166	21.929360302903\\
30.7334765973529	22.5764968850902\\
36.627214171305	33.2007695313544\\
30.0048048489417	33.2078260029602\\
19.7188532543053	17.9322361804032\\
30.9538318995289	28.1780530389689\\
35.4733476292713	32.7227290096705\\
28.380202194978	22.1492903513497\\
24.5681997715122	21.6348293850818\\
20.1217109503588	17.1294652483077\\
21.8998264403838	20.9724072773492\\
nan	nan\\
15.8768784774904	17.5009413707234\\
27.3077493391353	23.2613399059348\\
26.6510521724062	17.1501771822071\\
34.6352084497408	27.0582375235909\\
25.6333435561813	23.0165964898358\\
19.809968842288	18.1196921487783\\
28.6434013102512	24.6787143141644\\
28.9269437870215	26.7497328750047\\
31.3229058522109	27.9464499878411\\
22.0298278169319	21.779753967687\\
21.035533621276	16.1096448560178\\
nan	nan\\
nan	nan\\
18.5168718612753	17.1435505767293\\
27.3458495613906	18.2009473770575\\
31.3418687211416	25.4684477468345\\
37.4046819030095	30.6562812803984\\
29.6332520504489	26.8120944175463\\
21.098253670657	17.3219838724493\\
30.9992406770814	27.5120335339827\\
34.1629793654802	31.304297024282\\
27.1330347933926	20.0189301233585\\
23.6784145246849	20.7025932480519\\
20.6542640798188	17.3375185432793\\
31.0662634577604	29.72372681014\\
};
\addlegendentry{$\theta{}_\text{c}\text{ = 0.2}$}

\addplot[only marks, mark=square, mark options={}, mark size=2.5pt, draw=mycolor3] table[row sep=crcr]{%
x	y\\
22.7973168951531	23.7925846184262\\
33.492306241116	22.1104917257477\\
36.7850101726573	30.8109324611691\\
45.9075986468864	46.1187354910579\\
53.2407368057701	50.3319381117761\\
25.8033851812232	25.5063817524287\\
37.2119140705978	36.2454212672139\\
44.1728530438932	42.1870404534977\\
31.6692245957562	32.3678492046888\\
30.060855812651	30.3030120363058\\
26.7092544837337	25.6361728392497\\
32.5302634350336	30.1138327433049\\
nan	nan\\
22.0200638952651	22.0273907185721\\
33.8987683686555	30.9108650038853\\
32.9058755360463	29.408993205028\\
42.4448059652147	40.2476389882229\\
31.6482287203702	32.7937056448615\\
19.3518495028503	19.446998513592\\
35.2487235184698	33.3014856505114\\
38.4871135516428	36.3154381193427\\
37.3032777524075	34.0948757449291\\
30.4905888823348	31.761613705717\\
27.7025859552954	25.1527031209019\\
nan	nan\\
nan	nan\\
24.3418051525168	23.6961346596141\\
32.790179317545	23.3784575256046\\
37.259704674974	29.5065482582217\\
45.8908249057127	46.5568223689862\\
55.1315178326651	48.0204124602591\\
24.5425262738247	22.995717445523\\
39.0410951247982	38.3275362558773\\
42.3850239307921	40.7838064680261\\
35.4765485411355	32.3928941008368\\
29.9477488257778	30.7561206781272\\
26.0735509434555	25.352306420309\\
57.0334283577387	48.3559163849221\\
};
\addlegendentry{$\theta{}_\text{c}\text{ = 0.3}$}

\addplot[only marks, mark=triangle, mark options={}, mark size=3pt, draw=mycolor4] table[row sep=crcr]{%
x	y\\
26.7845350150341	28.2506540884966\\
35.246438538582	33.7292676121773\\
43.1231852076325	38.1093488995564\\
55.6960457495036	56.5888584620494\\
70.5624920808232	71.3758054695896\\
29.0532162221832	28.8717482617558\\
45.7695755485022	44.1368416312399\\
49.8278232183915	49.7022596019641\\
41.2785961514821	40.1744402356369\\
38.7844662788136	38.4171569030039\\
31.2473930627032	29.6309027005572\\
35.9323177904045	39.404535552008\\
nan	nan\\
22.293860855461	24.3513667182639\\
40.380774283764	38.2664187827617\\
44.4269977527885	40.1138278183345\\
53.3857433916218	53.047395640354\\
45.7399866591557	44.5996539023131\\
24.0397524979977	23.5143758023585\\
44.522222595991	46.6001608331952\\
44.2291631019855	47.8443511787819\\
45.7005340921869	44.8636137805954\\
39.6792123183437	39.9802637879867\\
29.0258354567827	29.5751765703466\\
nan	nan\\
nan	nan\\
27.5906046796666	29.3236854493063\\
38.3527103046728	32.5685882780933\\
44.2788065700826	38.6002279397003\\
65.0619850582223	62.3388307989849\\
nan	nan\\
29.99224641857	28.1217598939104\\
44.2967352143465	44.6895290674731\\
49.7226131487784	44.7760835386936\\
41.3341324070128	38.4559899521234\\
38.3909553928146	44.2746880518547\\
29.9189932381852	27.6067030412702\\
nan	nan\\
};
\addlegendentry{$\theta{}_\text{c}\text{ = 0.4}$}

\addplot[only marks, mark=diamond, mark options={}, mark size=3pt, draw=mycolor5] table[row sep=crcr]{%
x	y\\
33.3731204248721	34.0650318761055\\
44.0563618676999	41.3930482688883\\
45.6377303042372	47.9700413048787\\
nan	nan\\
nan	nan\\
34.1134228870625	34.0364675239252\\
54.1976809732157	55.0281028402776\\
62.690758837639	55.6725150374335\\
44.9833779717907	46.7442407615356\\
56.6846487463361	54.8490068338151\\
34.2245447008172	34.922175338683\\
50.0812049105474	49.1425324611666\\
nan	nan\\
27.9368900725065	27.2136893807984\\
47.9951495546285	40.8935219288346\\
47.2170464103353	39.7946226692562\\
65.4600476802626	65.6546758472551\\
58.7218299470821	59.7190561692057\\
27.3090355161601	28.8900804844195\\
51.8146218139917	51.5379383925164\\
51.9945716467763	58.9091908742323\\
53.702556833274	52.6113114571661\\
nan	nan\\
31.4613363023702	34.3501357620429\\
nan	nan\\
nan	nan\\
33.6132338822214	34.0887276830401\\
42.316453866533	37.5326399181841\\
52.4957369048072	50.4842078089783\\
nan	nan\\
nan	nan\\
33.5622265750974	32.0764572085173\\
55.0670498821157	49.3435463251401\\
62.4799235165627	61.6883151155167\\
45.3348440337478	44.9429521502805\\
60.325976999271	54.3057441931732\\
31.6981145848363	33.6691699116191\\
nan	nan\\
};
\addlegendentry{$\theta{}_\text{c}\text{ = 0.5}$}

\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	0\\
1	1\\
2	2\\
3	3\\
4	4\\
5	5\\
6	6\\
7	7\\
8	8\\
9	9\\
10	10\\
11	11\\
12	12\\
13	13\\
14	14\\
15	15\\
16	16\\
17	17\\
18	18\\
19	19\\
20	20\\
21	21\\
22	22\\
23	23\\
24	24\\
25	25\\
26	26\\
27	27\\
28	28\\
29	29\\
30	30\\
31	31\\
32	32\\
33	33\\
34	34\\
35	35\\
36	36\\
37	37\\
38	38\\
39	39\\
40	40\\
41	41\\
42	42\\
43	43\\
44	44\\
45	45\\
46	46\\
47	47\\
48	48\\
49	49\\
50	50\\
51	51\\
52	52\\
53	53\\
54	54\\
55	55\\
56	56\\
57	57\\
58	58\\
59	59\\
60	60\\
61	61\\
62	62\\
63	63\\
64	64\\
65	65\\
66	66\\
67	67\\
68	68\\
69	69\\
70	70\\
71	71\\
72	72\\
73	73\\
74	74\\
75	75\\
76	76\\
77	77\\
78	78\\
79	79\\
80	80\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
14.3235978601643	11.0618910764547\\
17.6086039340528	14.4716266962031\\
22.4355167925753	19.4818142991879\\
24.1811627125715	21.293741260356\\
22.9488361722471	20.0146240821245\\
13.9490655410143	10.6731380085369\\
22.1014999786342	19.1351150838827\\
25.8397637418597	23.0153182928821\\
19.8662625465165	16.8150071390395\\
17.5049986099119	14.3640875452326\\
15.1029099169034	11.8707931055512\\
15.3816234573376	12.1600892179933\\
40.0358864803768	37.7504585864111\\
12.7031380999078	9.37990351215928\\
20.1857709674604	17.1466470870937\\
15.7640370810044	12.5570228384388\\
23.0146188308392	20.0829044655144\\
16.971028964317	13.8098434191954\\
13.0380562293713	9.72753826535143\\
22.1796266540957	19.2162081784408\\
22.4904713316094	19.5388554263568\\
22.8604703360354	19.9229030525365\\
14.4925734033635	11.2372825112202\\
15.8978351116768	12.695901093387\\
32.8535620502482	30.2954259651138\\
28.8534010689598	26.1433814708759\\
14.1251795090812	10.8559389095235\\
17.5311622494791	14.3912446011917\\
22.7809857896836	19.8404005296129\\
24.7047426831142	21.8372012221311\\
21.2835052907825	18.2860616693083\\
14.3715190985473	11.1116318531175\\
22.9055975373325	19.9697437043409\\
25.3339800700693	22.4903303437581\\
18.8558552804276	15.7662353656718\\
17.1912351786345	14.0384107203692\\
14.4410297792468	11.1837818091915\\
19.1283083476488	16.0490332988014\\
19.7274383937757	16.6709119234342\\
27.0006784690166	24.2203121978072\\
30.7334765973529	28.0948422453125\\
36.627214171305	34.2123612048942\\
30.0048048489417	27.3385033041424\\
19.7188532543053	16.6620008117972\\
30.9538318995289	28.3235642951139\\
35.4733476292713	33.0146831001012\\
28.380202194978	25.652215543158\\
24.5681997715122	21.6954738649081\\
20.1217109503588	17.0801547527723\\
21.8998264403838	18.9257841324427\\
15.8768784774904	12.6741487494192\\
27.3077493391353	24.5390423493138\\
26.6510521724062	23.8574108179195\\
34.6352084497408	32.1447203205898\\
25.6333435561813	22.801060466896\\
19.809968842288	16.756575999444\\
28.6434013102512	25.9254081577978\\
28.9269437870215	26.2197165581506\\
31.3229058522109	28.7066517459361\\
22.0298278169319	19.0607215767768\\
21.035533621276	18.0286746766553\\
18.5168718612753	15.4143809663831\\
27.3458495613906	24.5785892122487\\
31.3418687211416	28.726334622677\\
37.4046819030095	35.019348881133\\
29.6332520504489	26.952842887345\\
21.098253670657	18.0937761655526\\
30.9992406770814	28.3706972144411\\
34.1629793654802	31.6545610048786\\
27.1330347933926	24.3576940058078\\
23.6784145246849	20.7719040504869\\
20.6542640798188	17.6329285784775\\
31.0662634577604	28.4402648065476\\
22.7973168951531	19.8573517165443\\
33.492306241116	30.9584228578201\\
36.7850101726573	34.3761486178739\\
45.9075986468864	43.845115848143\\
53.2407368057701	51.4566884974698\\
25.8033851812232	22.9775584619389\\
37.2119140705978	34.8192617793952\\
44.1728530438932	42.0445030819309\\
31.6692245957562	29.066119987118\\
30.060855812651	27.396682486519\\
26.7092544837337	23.9178230331853\\
32.5302634350336	29.9598519115755\\
22.0200638952651	19.0505869253495\\
33.8987683686555	31.3803180882023\\
32.9058755360463	30.3497257599717\\
42.4448059652147	40.2508431786487\\
31.6482287203702	29.0443269119879\\
19.3518495028503	16.2810621663974\\
35.2487235184698	32.7815301577849\\
38.4871135516428	36.1428797560453\\
37.3032777524075	34.9140944808304\\
30.4905888823348	27.8427322415961\\
27.7025859552954	24.9488706552044\\
24.3418051525168	21.4604831893523\\
32.790179317545	30.2296366312393\\
37.259704674974	34.8688669619627\\
45.8908249057127	43.8277052189174\\
55.1315178326651	53.4192612512294\\
24.5425262738247	21.6688255611974\\
39.0410951247982	36.7178956495277\\
42.3850239307921	40.1887912592286\\
35.4765485411355	33.0180055485087\\
29.9477488257778	27.279280900857\\
26.0735509434555	23.2579822425956\\
57.0334283577387	55.3933860829809\\
26.7845350150341	23.995961917338\\
35.246438538582	32.7791584186957\\
43.1231852076325	40.9549800400555\\
55.6960457495036	54.005223926211\\
70.5624920808232	69.4361395637505\\
29.0532162221832	26.350783475617\\
45.7695755485022	43.7018521024077\\
49.8278232183915	47.9141887990649\\
41.2785961514821	39.0403531361517\\
38.7844662788136	36.4515227730317\\
31.2473930627032	28.6282717848828\\
35.9323177904045	33.4910800599903\\
22.293860855461	19.3347797781967\\
40.380774283764	38.1084415555672\\
44.4269977527885	42.3082975002667\\
53.3857433916218	51.6072008891535\\
45.7399866591557	43.6711397421611\\
24.0397524979977	21.1469617918304\\
44.522222595991	42.4071379688837\\
44.2291631019855	42.1029511963358\\
45.7005340921869	43.6301891868628\\
39.6792123183437	37.3802417382309\\
29.0258354567827	26.3223630803478\\
27.5906046796666	24.8326375233112\\
38.3527103046728	36.0033733051299\\
44.2788065700826	42.1544795946558\\
65.0619850582223	63.7267818640134\\
29.99224641857	27.3254680383306\\
44.2967352143465	42.1730889778913\\
49.7226131487784	47.8049839714795\\
41.3341324070128	39.0979980672146\\
38.3909553928146	36.0430705344149\\
29.9189932381852	27.2494334822903\\
33.3731204248721	30.8347116335865\\
44.0563618676999	41.9235888114796\\
45.6377303042372	43.5650007798977\\
34.1134228870625	31.6031228991797\\
54.1976809732157	52.4499672130819\\
62.690758837639	61.2655217247792\\
44.9833779717907	42.88580311462\\
56.6846487463361	55.0313635363882\\
34.2245447008172	31.71846393599\\
50.0812049105474	48.1771912294116\\
27.9368900725065	25.1920711474832\\
47.9951495546285	46.0119297072543\\
47.2170464103353	45.2042824922237\\
65.4600476802626	64.1399586651311\\
58.7218299470821	57.1458951834616\\
27.3090355161601	24.5403773616444\\
51.8146218139917	49.9764248462163\\
51.9945716467763	50.1632072572111\\
53.702556833274	51.9360435313037\\
31.4613363023702	28.8503383103287\\
33.6132338822214	31.0839420428733\\
42.316453866533	40.1176176341899\\
52.4957369048072	50.6834014344065\\
33.5622265750974	31.030998021445\\
55.0670498821157	53.3523454944922\\
62.4799235165627	61.0466811235732\\
45.3348440337478	43.2506141145489\\
60.325976999271	58.810950656765\\
31.6981145848363	29.0961069103094\\
0	-3.80556448625057\\
};
\end{axis}
\end{tikzpicture}%

